Times of arrival (TOA) of signals in the Kerr-MOG black hole

Modified gravity (MOG) theories are alternatives to general relativity (GR) that arose primarily from the need to explain the observed galactic flat rotation curves without invoking the elusive dark matter hypothesized by GR. A well known MOG is the Scalar-Tensor-Vector-Gravity (STVG) developed by Moffat, who has also found a spinning solution called the Kerr-MOG black hole (BH) characterized by the spin $a$ and MOG parameter $\alpha$, the latter determining the strength of the gravitational vector forces. We consider the static-MOG metric ($a=0$) to first understand how the nature of geometry drastically changes depending on different sectors of $\alpha $. Then we study the influence of $\alpha $ in each sector on a new astrophysical diagnostic caused by \textit{frame dragging}, viz., the difference $\Delta t$ in the times of arrival (TOA) at the observer of signals emanating from a variable pulsar (PSR) passing behind a Kerr-MOG lens in a PSR-BH binary system. The study generalizes the zeroth order Laguna-Wolszczan formula up to third PPN order in $\left(1/r\right)$ using thin-lens approximation, which reveals how $\Delta t$ is influenced both by $a$ and $\alpha$. The magnitude and sign of $\alpha $ indicate deviations from GR ($\alpha =0$) and future measurements may constrain $\alpha$ provided a suitable binary is identified.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

